The inverse conductivity problem via the calculus of functions of bounded variation

In this work, a novel approach for the solution of the inverse conductivity problem from one and multiple boundary measurements has been developed on the basis of the implication of the framework of BV - functions. The space of the functions of bounded variation is here recommended as the most appropriate functional space hosting the conductivity profile under reconstruction. For the numerical solution, we propose and implement a suitable minimization scheme of an enriched - constructed herein - functional, by exploiting the inner structure of BV - space. Finally, we validate and illustrate our theoretical results with numerical experiments.

==> figure1smaller.tex <==
%\documentclass[tikz]{standalone}


%\begin{document}
\begin{tikzpicture}[use Hobby shortcut,closed=true]
  %\fill[draw=black, fill=orange]
  \def\OuterCurve{%
    (-3.4,0.5) .. (-3,2.5) .. (-1,3.55) .. (1.5,3.05) .. (4,2.6) ..
    (4.5,0.5) ..(2.5,-1.2).. (0,-.5).. (-2,-0.9)..(-3.4,0.5)
  }
  \coordinate (Left) at (-3.5, 0.5);
  \coordinate (Right) at (5, 0.5);
%  \def\RegionA{%
%    (-2.5,0.) to [out=90, in=90] (0.,0.) to [out=-90, in=-90] (-2.5,0.)
%    %(2,1.5) to [out=90, in=90] (4.5,1.5) to [out=-90, in=-90] (2,1.5)
%    %
%    %
%    %(Left) to [out=0, in=-13] (-1.5,1) to[out=45, in=-118]
%    %(1.5,1) to[out=62, in=150] (Right)
%    %ellipse (1cm, 2cm)
%  }
  \def\RegionB{%
    %(-1.5,0.5) to [out=90, in=90] (0.5,0.5) to [out=-90, in=-90] (-1.5,0.5)
    %(1,1.5) to [out=60, in=30] (3.5,1.5) to [out=-60, in=-90] (1,1.5)
    (0.5,1) to [out=77, in=117] (3,1) to [out=-60, in=-90] (0.5,1)
    %
    %
    %(Left) to [out=0, in=-13] (-1.5,1) to[out=45, in=-118]
    %(1.5,1) to[out=62, in=150] (Right)
    %ellipse (1cm, 2cm)
  }
  % Fill areas
%  \begin{scope}
%     \clip[use Hobby shortcut, closed=true] \RegionA;
%     \begin{scope}
%      \clip \RegionA
%        -- (current bounding box.east |- Right)
%        -- (current bounding box.south east)
%        -- (current bounding box.south west)
%        -- (current bounding box.west |- Left)
%        -- cycle
%      ;
%      \fill[blue] (current bounding box.south west)
%        rectangle (current bounding box.north east)
%      ;
%    \end{scope}
%    \clip \RegionA
%      -- (current bounding box.east |- Right)
%      -- (current bounding box.north east)
%      -- (current bounding box.north west)
%      -- (current bounding box.west |- Left)
%      -- cycle
%    ;
%    \fill[blue] (current bounding box.south west)
%      rectangle (current bounding box.north east)
%    ;
%\end{scope}

  \begin{scope}
     \clip[use Hobby shortcut, closed=true] \RegionB;
     \begin{scope}
      \clip \RegionB
        -- (current bounding box.east |- Right)
        -- (current bounding box.south east)
        -- (current bounding box.south west)
        -- (current bounding box.west |- Left)
        -- cycle
      ;
      \fill[blue] (current bounding box.south west)
        rectangle (current bounding box.north east)
      ;
    \end{scope}
    \clip \RegionB
      -- (current bounding box.east |- Right)
      -- (current bounding box.north east)
      -- (current bounding box.north west)
      -- (current bounding box.west |- Left)
      -- cycle
    ;
    \fill[blue] (current bounding box.south west)
      rectangle (current bounding box.north east)
    ;
\end{scope}


  \draw [->] (-2.25,-1.7) -- (1.40,0.55);
 % \draw [->] (-2.8,-2.7) -- (-1.2,-0.8);
% Draw black curves
  \draw[use Hobby shortcut, closed=true] \OuterCurve;
 % \draw \RegionA;
  \draw \RegionB;
  
  \node[above] at (-2,0.3) {$\Omega$};
  \node[above] at (-2.5,-2.1) {$D$};
  \node[above] at (3.6, 2.9) {$\partial \Omega$};
  \node[above] at (0.3,2) {$\alpha(x)=\tilde{b}(x)\chi_{\Omega \setminus D}(x)+\tilde{c}(x) \chi_{D}(x)$};
\end{tikzpicture}
%\end{document}
